Spatially Coupled Codes over the Multiple Access Channel

We consider spatially coupled code ensembles over a multiple access channel. Convolutional LDPC ensembles are one instance of spatially coupled codes. It was shown recently that, for transmission over the binary erasure channel, this coupling of individual code ensembles has the effect of increasing the belief propagation threshold of the coupled ensembles to the maximum a-posteriori threshold of the underlying ensemble. In this sense, spatially coupled codes were shown to be capacity achieving. It was observed, empirically, that these codes are universal in the sense that they achieve performance close to the Shannon threshold for any general binary-input memoryless symmetric channels. In this work we provide further evidence of the threshold saturation phenomena when transmitting over a class of multiple access channel. We show, by density evolution analysis and EXIT curves, that the belief propagation threshold of the coupled ensembles is very close to the ultimate Shannon limit.

==> ps/accordeonfp.tex <==
\setlength{\unitlength}{1.0bp}%
\begin{picture}(240,80)(0,0)
\put(0,0)
{
\put(0,0){\rotatebox{0}{\includegraphics[scale=1.0]{ps/unimodalsolution}}}
\footnotesize
\multiputlist(6,0)(14.4,0)[b]{$\text{-}16$,$\text{-}14$,$\text{-}12$,$\text{-}10$,$\text{-}8$,$\text{-}6$,$\text{-}4$,$\text{-}2$,0,2,4,6,8,10,12,14,16}
}
\end{picture}



==> ps/chain.tex <==
\setlength{\unitlength}{1bp}%
\setlength{\unitlength}{1bp}%
\begin{picture}(200,160)(-5,-10)
\put(0,0)
{
\put(7,0){\includegraphics[scale=0.85]{ps/macfactor}}
\put(20,-10){\makebox(0,0)[b]{$\text{-}L$}}
\put(45,-10){\makebox(0,0)[b]{$\cdots$}}
\multiputlist(60,-10)(9.2,0)[b]{$\text{-}4$,$\text{-}3$,$\text{-}2$,$\text{-}1$,\!$0$,$1$,\!$2$,\!\!$3$,\!\!\!$4$}
\put(155,-10){\makebox(0,0)[b]{$\cdots$}}
\put(175,-10){\makebox(0,0)[b]{$L$}}
}
\end{picture}

==> ps/ebpcoupled36.tex <==
\setlength{\unitlength}{1.0bp}%
\begin{picture}(200,180)(0,-10)
\put(0,0)
{
\put(50,0){\includegraphics[scale=1.0]{ps/EBP_MAC_coupled_3_6_3_6}}
\small
\multiputlist(50,-8)(20,0)[cb]{$~$,$0.2$,$0.4$,$0.6$,$0.8$}
\multiputlist(36,0)(0,30)[l]{$~$,$0.3$,$0.6$,$0.9$,$1.2$}
\put(38,-6){\makebox(0,0)[lb]{$0.0$}}
\put(150,-8){\makebox(0,0)[rb]{$\epsilon$}}
\put(36,150){\makebox(0,0)[lt]{\rotatebox{90}{$h^{\text{\scriptsize BP}}$}}}
}
\end{picture}


==> ps/ebpexit36.tex <==
\setlength{\unitlength}{1.0bp}%
\begin{picture}(200,180)(0,-10)
\put(0,0)
{
\put(50,0){\includegraphics[scale=1.0]{ps/EBP_MAC_3_6_3_6}}
\small
\multiputlist(50,-8)(20,0)[cb]{$~$,$0.2$,$0.4$,$0.6$,$0.8$}
\multiputlist(36,0)(0,30)[l]{$~$,$0.3$,$0.6$,$0.9$,$1.2$}
\put(38,-6){\makebox(0,0)[lb]{$0.0$}}
\put(150,-8){\makebox(0,0)[rb]{$\epsilon$}}
\put(36,150){\makebox(0,0)[lt]{\rotatebox{90}{$h^{\text{\scriptsize BP}}$}}}
\put(64,57){\makebox(0,0)[lt]{\rotatebox{90}{$\epsilon^{\BPsmall}\approx 0.12256$}}}
}
\end{picture}

